Be Yourself: Bounded Attention for Multi-Subject Text-to-Image Generation

Text-to-image diffusion models have an unprecedented ability to generate diverse and high-quality images. However, they often struggle to faithfully capture the intended semantics of complex input prompts that include multiple subjects. Recently, numerous layout-to-image extensions have been introduced to improve user control, aiming to localize subjects represented by specific tokens. Yet, these methods often produce semantically inaccurate images, especially when dealing with multiple semantically or visually similar subjects. In this work, we study and analyze the causes of these limitations. Our exploration reveals that the primary issue stems from inadvertent semantic leakage between subjects in the denoising process. This leakage is attributed to the diffusion model's attention layers, which tend to blend the visual features of different subjects. To address these issues, we introduce Bounded Attention, a training-free method for bounding the information flow in the sampling process. Bounded Attention prevents detrimental leakage among subjects and enables guiding the generation to promote each subject's individuality, even with complex multi-subject conditioning. Through extensive experimentation, we demonstrate that our method empowers the generation of multiple subjects that better align with given prompts and layouts.

==> figures/analysis_cross/caption.tex <==
\textbf{Cross-Attention Leakage.} We demonstrate the emergence of semantic leakage at the cross-attention layers. We show two examples: a puppy a kitten, and a hamster and a squirrel.
In the two leftmost columns, the subjects were generated separately using Stable Diffusion (SD). In the right three columns, we generate a single image with the two subjects using three different methods: Stable Diffusion (SD), Layout Guidance (LG), and Bounded Attention (BA, ours). 
Under each row, we plot the two first principal components of the cross-attention queries. As can be seen, the separation of the queries (blue and red) reflects the leakage between the subjects in the generated images.

\vspace{-16pt}


==> figures/analysis_layers/caption.tex <==
We generate different subjects, and plot the first two principal components of the cross-attention queries at different layers of the UNet, where each layer is of different resolution. The high semantic similarity between the kitten and the puppy is expressed by the proximity of their queries through all layers. Meanwhile, the lizard and fruit share similar texture, and hence only their high-resolution queries are entangled.
\vspace{-12pt}


==> figures/analysis_self/caption.tex <==
\textbf{Self-Attention Leakage.} We demonstrate the emergence of semantic leakage at the self-attention maps of two
subjects: a crab and a frog. The images are generated by Stable Diffusion (SD) and Layout-guidance (LG). The top row highlights specific pixels, such as those of a subject's eye or leg, while the bottom row present their respective self-attention maps. %


==> figures/analysis_self/figure.tex <==
\setlength{\tabcolsep}{0.001\textwidth}
{\scriptsize\centering
\begin{tabular}{c c c c}
    \multicolumn{2}{c}{SD} & \multicolumn{2}{c}{LG} \\
    \begin{tikzpicture}
        \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=0.11\textwidth]{images/analysis/crab_frog/sd.jpg}};
        \fill[fill=yellow, draw=black] (0.875,-1.04) circle (0.08);
    \end{tikzpicture} &
    \begin{tikzpicture}
        \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=0.11\textwidth]{images/analysis/crab_frog/sd.jpg}};
        \fill[fill=yellow, draw=black] (1,-0.44) circle (0.08);
    \end{tikzpicture} &
            \begin{tikzpicture}
        \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=0.11\textwidth]{images/analysis/crab_frog/guidance.jpg}};
        \fill[fill=yellow, draw=black] (0.145,-0.723) circle (0.08);
    \end{tikzpicture} &
    \begin{tikzpicture}
        \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=0.11\textwidth]{images/analysis/crab_frog/guidance.jpg}};
        \fill[fill=yellow, draw=black] (1.67,-1.43) circle (0.08);
    \end{tikzpicture} \\
    \includegraphics[width=0.11\textwidth]{images/analysis/crab_frog/eyes_sd_0.jpg} &
    \includegraphics[width=0.11\textwidth]{images/analysis/crab_frog/legs_sd_0.jpg} &
    \includegraphics[width=0.11\textwidth]{images/analysis/crab_frog/eyes_guidance_1.jpg} &
    \includegraphics[width=0.11\textwidth]{images/analysis/crab_frog/legs_guidance_1.jpg} \\[-6pt]
\end{tabular}
}


==> figures/cross_attention_maps/caption.tex <==
By segmenting the average self-attention maps from the UNet's bottleneck (top-right corner), we can refine the input bounding boxes into dense segmentation masks, even amidst high-magnitude noise. Bounded Attention utilizes these masks to align the evolving image structure (represented by the self-attention maps) with its semantics (reflected by the cross-attention maps), ensuring each subject retains its distinct characteristics during denoising.
\vspace{-12pt}


==> figures/denoising_steps/caption.tex <==
In the first phase, the coarse shapes of the subjects are formed. Then, we move to the next phase, illustrated here. During this phase, we apply Bounded Denoising steps using the fine-grained subject masks. At regular intervals, we refine these masks by clustering the self-attention (SA) maps.
\vspace{-8pt}


==> figures/denoising_steps/figure.tex <==
\centering
\includegraphics[width=1.0\linewidth]{images/denoising_steps.pdf}
\vspace{-8pt}


==> figures/misalignment_examples/caption.tex <==
\textbf{Misalignment in layout-to-image generation} include (i) \textit{catastrophic neglect}~\cite{chefer2023attend} where the model fails to include one or more subjects mentioned in the prompt within the generated image, (ii) \textit{incorrect attribute binding}~\cite{chefer2023attend,rassin2023linguistic} where attributes are not correctly matched to their corresponding subjects, and (iii) \textit{subject fusion}~\cite{zhao2023loco} where the model merges multiple subjects into a single, larger subject.



==> figures/sdxl_results/caption.tex <==
Bounded Attention in SDXL enables precise control over multiple subjects, producing natural images where each subject seamlessly integrates into the scene while retaining its distinct features.
\vspace{-10pt}

